Avoiding hashing and encouraging visual semantics in referential emergent language games

There has been an increasing interest in the area of emergent communication between agents which learn to play referential signalling games with realistic images. In this work, we consider the signalling game setting of Havrylov and Titov and investigate the effect of the feature extractor's weights and of the task being solved on the visual semantics learned or captured by the models. We impose various augmentation to the input images and additional tasks in the game with the aim to induce visual representations which capture conceptual properties of images. Through our set of experiments, we demonstrate that communication systems which capture visual semantics can be learned in a completely self-supervised manner by playing the right types of game.

==> model-orig.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Shape: Rectangle [id:dp047937671636080315] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235,80.2) -- (245,80.2) -- (245,120.2) -- (235,120.2) -- cycle ;
%Shape: Rectangle [id:dp5065635721092933] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (285,80.2) -- (295,80.2) -- (295,120.2) -- (285,120.2) -- cycle ;
%Shape: Rectangle [id:dp6510643084661036] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (335,80.2) -- (345,80.2) -- (345,120.2) -- (335,120.2) -- cycle ;
%Shape: Rectangle [id:dp5217874121144922] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385,80.2) -- (395,80.2) -- (395,120.2) -- (385,120.2) -- cycle ;
%Shape: Rectangle [id:dp0592658032150114] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (435,80.2) -- (445,80.2) -- (445,120.2) -- (435,120.2) -- cycle ;
%Shape: Rectangle [id:dp7992522747750251] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235,230.2) -- (245,230.2) -- (245,270.2) -- (235,270.2) -- cycle ;
%Shape: Rectangle [id:dp014632675898352931] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,230.2) -- (295,230.2) -- (295,270.2) -- (285,270.2) -- cycle ;
%Shape: Rectangle [id:dp9211786132147152] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,230.2) -- (345,230.2) -- (345,270.2) -- (335,270.2) -- cycle ;
%Shape: Rectangle [id:dp49165732728118716] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,230.2) -- (395,230.2) -- (395,270.2) -- (385,270.2) -- cycle ;
%Shape: Rectangle [id:dp5182365233474338] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (435,230.2) -- (445,230.2) -- (445,270.2) -- (435,270.2) -- cycle ;
%Shape: Rectangle [id:dp26764493526594846] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,230.2) -- (195,230.2) -- (195,270.2) -- (185,270.2) -- cycle ;
%Shape: Rectangle [id:dp617302198114965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235,140) -- (245,140) -- (245,150) -- (235,150) -- cycle ;
%Shape: Rectangle [id:dp07186998587808935] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,140) -- (345,140) -- (345,150) -- (335,150) -- cycle ;
%Shape: Rectangle [id:dp589447034842384] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285,140) -- (295,140) -- (295,150) -- (285,150) -- cycle ;
%Shape: Rectangle [id:dp21595389024935918] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,140.2) -- (395,140.2) -- (395,150.2) -- (385,150.2) -- cycle ;
%Shape: Rectangle [id:dp0802795080857045] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,140) -- (445,140) -- (445,150) -- (435,150) -- cycle ;
%Shape: Rectangle [id:dp8232915052139519] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235,175) -- (245,175) -- (245,185) -- (235,185) -- cycle ;
%Shape: Rectangle [id:dp16034237925020733] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335,175) -- (345,175) -- (345,185) -- (335,185) -- cycle ;
%Shape: Rectangle [id:dp30877673380837534] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (285,175) -- (295,175) -- (295,185) -- (285,185) -- cycle ;
%Shape: Rectangle [id:dp4068155165804904] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (385,175) -- (395,175) -- (395,185) -- (385,185) -- cycle ;
%Shape: Rectangle [id:dp5507673779424204] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (435,175) -- (445,175) -- (445,185) -- (435,185) -- cycle ;
%Shape: Rectangle [id:dp3639162773569877] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (235,290.2) -- (245,290.2) -- (245,300.2) -- (235,300.2) -- cycle ;
%Shape: Rectangle [id:dp557317243000601] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (335,290.2) -- (345,290.2) -- (345,300.2) -- (335,300.2) -- cycle ;
%Shape: Rectangle [id:dp18867874640873628] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285,290.2) -- (295,290.2) -- (295,300.2) -- (285,300.2) -- cycle ;
%Shape: Rectangle [id:dp5219403278372264] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (385,290.2) -- (395,290.2) -- (395,300.2) -- (385,300.2) -- cycle ;
%Shape: Rectangle [id:dp13430408666216642] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (435,290.2) -- (445,290.2) -- (445,300.2) -- (435,300.2) -- cycle ;
%Straight Lines [id:da5932739256293282] 
\draw    (195,250.2) -- (233,250.2) ;
\draw [shift={(235,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da06455409369010945] 
\draw    (245,250.2) -- (283,250.2) ;
\draw [shift={(285,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7219957398344385] 
\draw    (295,250.2) -- (333,250.2) ;
\draw [shift={(335,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da43994896820081186] 
\draw    (345,250.2) -- (383,250.2) ;
\draw [shift={(385,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da44487946410609513] 
\draw    (395,250.2) -- (433,250.2) ;
\draw [shift={(435,250.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da48812303680334335] 
\draw    (240,290.2) -- (240,272.2) ;
\draw [shift={(240,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da29440027821819326] 
\draw    (290,290.2) -- (290,272.2) ;
\draw [shift={(290,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5047232820516745] 
\draw    (340,290.2) -- (340,272.2) ;
\draw [shift={(340,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9217561800792564] 
\draw    (390,290.2) -- (390,272.2) ;
\draw [shift={(390,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5732345004570589] 
\draw    (440,290.2) -- (440,272.2) ;
\draw [shift={(440,270.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da53216217109383] 
\draw    (240,175) -- (240,152) ;
\draw [shift={(240,150)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8976174404653392] 
\draw    (240,140.2) -- (240,122.2) ;
\draw [shift={(240,120.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da715232656071301] 
\draw    (290,175) -- (290,152.2) ;
\draw [shift={(290,150.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9499056062493815] 
\draw    (290,140.2) -- (290,122.2) ;
\draw [shift={(290,120.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4170655626870391] 
\draw    (340,175) -- (340,152.2) ;
\draw [shift={(340,150.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da10349432320464413] 
\draw    (340,140.2) -- (340,122.2) ;
\draw [shift={(340,120.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da019316792347473744] 
\draw    (390,175) -- (390,152.2) ;
\draw [shift={(390,150.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5307347180106695] 
\draw    (390,140) -- (390,122) ;
\draw [shift={(390,120)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da259343024354849] 
\draw    (440,175) -- (440,152.2) ;
\draw [shift={(440,150.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8912156912727136] 
\draw    (440,140.2) -- (440,122.2) ;
\draw [shift={(440,120.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4221172691884344] 
\draw    (245,100.2) -- (283,100.2) ;
\draw [shift={(285,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da35786348178728045] 
\draw    (295,100.2) -- (333,100.2) ;
\draw [shift={(335,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15828333576421816] 
\draw    (345,100.2) -- (383,100.2) ;
\draw [shift={(385,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3286319932944599] 
\draw    (395,100.2) -- (433,100.2) ;
\draw [shift={(435,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9724267446103516] 
\draw    (240,230.2) -- (240,190) ;
\draw [shift={(240,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da1815483054750766] 
\draw    (290,230.2) -- (290,190) ;
\draw [shift={(290,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da6492306358383702] 
\draw    (340,230.2) -- (340,190) ;
\draw [shift={(340,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da9814210106657848] 
\draw    (390,230.2) -- (390,190) ;
\draw [shift={(390,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da803960259370653] 
\draw    (440,230.2) -- (440,190) ;
\draw [shift={(440,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Flowchart: Manual Operation [id:dp18158503449085273] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,144.38) -- (590,135) -- (590,185) -- (560,175.63) -- cycle ;
%Flowchart: Manual Operation [id:dp5360532561106421] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,84.38) -- (590,75) -- (590,125) -- (560,115.63) -- cycle ;
%Flowchart: Manual Operation [id:dp8939253642889028] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,24.38) -- (590,15) -- (590,65) -- (560,55.63) -- cycle ;
%Flowchart: Manual Operation [id:dp16207172533550307] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (110.06,265.81) -- (80,275) -- (80.3,225) -- (110.25,234.56) -- cycle ;
%Shape: Rectangle [id:dp3366695110332466] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (135,270.06) -- (125,270) -- (125.24,230) -- (135.24,230.06) -- cycle ;
%Straight Lines [id:da3710002004001587] 
\draw    (160,250) -- (183,250) ;
\draw [shift={(185,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6055871303293606] 
\draw    (110,249.8) -- (123,249.97) ;
\draw [shift={(125,250)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9666420272998885] 
\draw    (55,249.8) -- (78,249.8) ;
\draw [shift={(80,249.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3609128733470398] 
\draw    (605,40) -- (592,40) ;
\draw [shift={(590,40)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9602440739620383] 
\draw    (605,100) -- (592,100) ;
\draw [shift={(590,100)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40300913500921476] 
\draw    (605,160) -- (592,160) ;
\draw [shift={(590,160)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da04548317080652242] 
\draw    (560,160) -- (547,160) ;
\draw [shift={(545,160)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da29875700106160963] 
\draw    (560,100) -- (547,100) ;
\draw [shift={(545,100)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da37536468051409433] 
\draw    (560,40) -- (547,40) ;
\draw [shift={(545,40)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp009001411304518703] 
\draw   (545,40) .. controls (545,37.24) and (542.76,35) .. (540,35) .. controls (537.24,35) and (535,37.24) .. (535,40) .. controls (535,42.76) and (537.24,45) .. (540,45) .. controls (542.76,45) and (545,42.76) .. (545,40) -- cycle ;
%Shape: Circle [id:dp8025414183464545] 
\draw   (545,100) .. controls (545,97.24) and (542.76,95) .. (540,95) .. controls (537.24,95) and (535,97.24) .. (535,100) .. controls (535,102.76) and (537.24,105) .. (540,105) .. controls (542.76,105) and (545,102.76) .. (545,100) -- cycle ;
%Shape: Circle [id:dp7442495986243576] 
\draw   (545,160) .. controls (545,157.24) and (542.76,155) .. (540,155) .. controls (537.24,155) and (535,157.24) .. (535,160) .. controls (535,162.76) and (537.24,165) .. (540,165) .. controls (542.76,165) and (545,162.76) .. (545,160) -- cycle ;
%Curve Lines [id:da6423332622875322] 
\draw    (499.88,100.03) .. controls (528.44,100.03) and (499.88,42.43) .. (533.42,40.07) ;
\draw [shift={(535,40)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da7303118741492726] 
\draw    (499.88,100.03) .. controls (528.44,100.03) and (499.88,158.86) .. (533.42,159.99) ;
\draw [shift={(535,160)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da10989832498374075] 
\draw    (499.88,100.03) -- (533,100) ;
\draw [shift={(535,100)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp6112922056074307] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (0,165) -- (450,165) -- (450,335) -- (0,335) -- cycle ;
%Straight Lines [id:da6868285828448821] 
\draw    (445,100) -- (463,100) ;
\draw [shift={(465,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp16788170272941716] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (159.76,270.06) -- (149.76,270) -- (150,230) -- (160,230.06) -- cycle ;
%Straight Lines [id:da5281163918010228] 
\draw    (135.15,250.37) -- (148,250.05) ;
\draw [shift={(150,250)}, rotate = 538.5799999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp18684504023002002] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (175,10) -- (660,10) -- (660,205) -- (175,205) -- cycle ;
%Image [id:dp06842157057734388] 
\draw (35.15,249.85) node  {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Image [id:dp4120261120891594] 
\draw (629.85,160.15) node  {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Image [id:dp5944420903219944] 
\draw (630,40) node  {\includegraphics[width=37.5pt,height=37.5pt]{horse5.png}};
%Image [id:dp27455499166532515] 
\draw (630,100) node  {\includegraphics[width=37.5pt,height=37.5pt]{ship1.png}};
%Straight Lines [id:da7071120892947695] 
\draw    (240,320) -- (240,302) ;
\draw [shift={(240,300)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da3166116446927084] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245,180) .. controls (250.01,180.25) and (260.41,179.45) .. (260,245) .. controls (259.6,309.56) and (289.74,341.24) .. (290.01,302.04) ;
\draw [shift={(290,300.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da23186178998551776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,180) .. controls (300.01,180.25) and (310.41,179.45) .. (310,245) .. controls (309.6,309.56) and (339.74,341.24) .. (340.01,302.04) ;
\draw [shift={(340,300.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da07784246562522934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (345,180) .. controls (350.01,180.25) and (360.41,179.45) .. (360,245) .. controls (359.6,309.56) and (389.74,341.24) .. (390.01,302.04) ;
\draw [shift={(390,300.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da46243466060506067] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395,180) .. controls (400.01,180.25) and (410.41,179.45) .. (410,245) .. controls (409.6,309.56) and (439.74,341.24) .. (440.01,302.04) ;
\draw [shift={(440,300.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp2500898350294596] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (474.76,120.06) -- (464.76,120) -- (465,80) -- (475,80.06) -- cycle ;
%Straight Lines [id:da7180400848603097] 
\draw    (475,100) -- (493,100) ;
\draw [shift={(495,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp3192915442850023] 
\draw  [fill={rgb, 255:red, 82; green, 2; blue, 208 }  ,fill opacity=1 ] (494.88,80.03) -- (504.88,80.03) -- (504.88,120.03) -- (494.88,120.03) -- cycle ;

% Text Node
\draw (224,77.7) node  [align=left] {$\displaystyle h^{r}_{1}$};
% Text Node
\draw (274,77.5) node  [align=left] {$\displaystyle h^{r}_{2}$};
% Text Node
\draw (324,77.7) node  [align=left] {$\displaystyle h^{r}_{3}$};
% Text Node
\draw (374,77.7) node  [align=left] {$\displaystyle h^{r}_{4}$};
% Text Node
\draw (424,77.7) node  [align=left] {$\displaystyle h^{r}_{5}$};
% Text Node
\draw (224,227.5) node  [align=left] {$\displaystyle h^{s}_{1}$};
% Text Node
\draw (274,227.5) node  [align=left] {$\displaystyle h^{s}_{2}$};
% Text Node
\draw (322,227.5) node  [align=left] {$\displaystyle h^{s}_{3}$};
% Text Node
\draw (372,227.5) node  [align=left] {$\displaystyle h^{s}_{4}$};
% Text Node
\draw (422,227.5) node  [align=left] {$\displaystyle h^{s}_{5}$};
% Text Node
\draw (176,227.7) node  [align=left] {$\displaystyle h^{s}_{0}$};
% Text Node
\draw (224,177) node  [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (274,177) node  [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (324,177) node  [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (374,177) node  [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (424,177.2) node  [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (26,174) node  [align=left] {Sender};
% Text Node
\draw (208.5,21) node  [align=left] {Receiver};
% Text Node
\draw (141.5,284.5) node [rotate=-270] [align=left] {{\scriptsize BatchNorm}};
% Text Node
\draw (116,281.5) node [scale=0.7,rotate=-270] [align=left] {Projection};
% Text Node
\draw (456,64.5) node [scale=0.7,rotate=-270] [align=left] {BatchNorm};
% Text Node
\draw (89,248) node [scale=0.7,rotate=-270] [align=left] {VGG16 };
% Text Node
\draw (101,249) node [scale=0.7,rotate=-270] [align=left] {relu 7};
% Text Node
\draw (581,162) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,161) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,102) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,101) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,42) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,41) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (205,306) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (240.5,326) node [scale=0.7] [align=left] {SoS};
% Text Node
\draw (205,154) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (221.5,199) node [scale=0.7] [align=left] {ST-GS};
% Text Node
\draw (484,66.5) node [scale=0.7,rotate=-270] [align=left] {Projection};


\end{tikzpicture}



==> model-rot-sender.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Rectangle [id:dp2990102139159513] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235,155.2) -- (245,155.2) -- (245,195.2) -- (235,195.2) -- cycle ;
%Shape: Rectangle [id:dp8784771675534407] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (285,155.2) -- (295,155.2) -- (295,195.2) -- (285,195.2) -- cycle ;
%Shape: Rectangle [id:dp11751835806588318] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (335,155.2) -- (345,155.2) -- (345,195.2) -- (335,195.2) -- cycle ;
%Shape: Rectangle [id:dp5110140830291819] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385,155.2) -- (395,155.2) -- (395,195.2) -- (385,195.2) -- cycle ;
%Shape: Rectangle [id:dp8336305242746987] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (435,155.2) -- (445,155.2) -- (445,195.2) -- (435,195.2) -- cycle ;
%Shape: Rectangle [id:dp4962642966607703] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235,305.2) -- (245,305.2) -- (245,345.2) -- (235,345.2) -- cycle ;
%Shape: Rectangle [id:dp351100809926032] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,305.2) -- (295,305.2) -- (295,345.2) -- (285,345.2) -- cycle ;
%Shape: Rectangle [id:dp02453276479923272] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,305.2) -- (345,305.2) -- (345,345.2) -- (335,345.2) -- cycle ;
%Shape: Rectangle [id:dp18135675144546226] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,305.2) -- (395,305.2) -- (395,345.2) -- (385,345.2) -- cycle ;
%Shape: Rectangle [id:dp9085096667905425] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (435,305.2) -- (445,305.2) -- (445,345.2) -- (435,345.2) -- cycle ;
%Shape: Rectangle [id:dp46627372731091776] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,305.2) -- (195,305.2) -- (195,345.2) -- (185,345.2) -- cycle ;
%Shape: Rectangle [id:dp6011323267929616] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235,215) -- (245,215) -- (245,225) -- (235,225) -- cycle ;
%Shape: Rectangle [id:dp3631501371372986] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,215) -- (345,215) -- (345,225) -- (335,225) -- cycle ;
%Shape: Rectangle [id:dp37347060104166074] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285,215) -- (295,215) -- (295,225) -- (285,225) -- cycle ;
%Shape: Rectangle [id:dp15668986272908303] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,215.2) -- (395,215.2) -- (395,225.2) -- (385,225.2) -- cycle ;
%Shape: Rectangle [id:dp9546093964256938] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,215) -- (445,215) -- (445,225) -- (435,225) -- cycle ;
%Shape: Rectangle [id:dp6440027515701122] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235,250) -- (245,250) -- (245,260) -- (235,260) -- cycle ;
%Shape: Rectangle [id:dp9765020857760711] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335,250) -- (345,250) -- (345,260) -- (335,260) -- cycle ;
%Shape: Rectangle [id:dp6847537038373258] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (285,250) -- (295,250) -- (295,260) -- (285,260) -- cycle ;
%Shape: Rectangle [id:dp6254432051412727] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (385,250) -- (395,250) -- (395,260) -- (385,260) -- cycle ;
%Shape: Rectangle [id:dp28896388671746975] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (435,250) -- (445,250) -- (445,260) -- (435,260) -- cycle ;
%Shape: Rectangle [id:dp2901739846228756] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (235,365.2) -- (245,365.2) -- (245,375.2) -- (235,375.2) -- cycle ;
%Shape: Rectangle [id:dp8060114453218804] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (335,365.2) -- (345,365.2) -- (345,375.2) -- (335,375.2) -- cycle ;
%Shape: Rectangle [id:dp31679742893495677] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285,365.2) -- (295,365.2) -- (295,375.2) -- (285,375.2) -- cycle ;
%Shape: Rectangle [id:dp6003994298629624] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (385,365.2) -- (395,365.2) -- (395,375.2) -- (385,375.2) -- cycle ;
%Shape: Rectangle [id:dp019292076660878732] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (435,365.2) -- (445,365.2) -- (445,375.2) -- (435,375.2) -- cycle ;
%Straight Lines [id:da8460185543636454] 
\draw    (195,325.2) -- (233,325.2) ;
\draw [shift={(235,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8340795876607023] 
\draw    (245,325.2) -- (283,325.2) ;
\draw [shift={(285,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da01318748080001153] 
\draw    (295,325.2) -- (333,325.2) ;
\draw [shift={(335,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5338983303988957] 
\draw    (345,325.2) -- (383,325.2) ;
\draw [shift={(385,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9598890254070799] 
\draw    (395,325.2) -- (433,325.2) ;
\draw [shift={(435,325.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8053105047556711] 
\draw    (240,365.2) -- (240,347.2) ;
\draw [shift={(240,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6073538607686498] 
\draw    (290,365.2) -- (290,347.2) ;
\draw [shift={(290,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7269219133762375] 
\draw    (340,365.2) -- (340,347.2) ;
\draw [shift={(340,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3739045253711666] 
\draw    (390,365.2) -- (390,347.2) ;
\draw [shift={(390,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6326771747088481] 
\draw    (440,365.2) -- (440,347.2) ;
\draw [shift={(440,345.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7550754427915821] 
\draw    (240,250) -- (240,227) ;
\draw [shift={(240,225)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da810548383269696] 
\draw    (240,215.2) -- (240,197.2) ;
\draw [shift={(240,195.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5748135260636472] 
\draw    (290,250) -- (290,227.2) ;
\draw [shift={(290,225.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4933542699121286] 
\draw    (290,215.2) -- (290,197.2) ;
\draw [shift={(290,195.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da574033058980986] 
\draw    (340,250) -- (340,227.2) ;
\draw [shift={(340,225.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40655794814262236] 
\draw    (340,215.2) -- (340,197.2) ;
\draw [shift={(340,195.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3550375711507877] 
\draw    (390,250) -- (390,227.2) ;
\draw [shift={(390,225.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40454484083266984] 
\draw    (390,215) -- (390,197) ;
\draw [shift={(390,195)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15757045692999683] 
\draw    (440,250) -- (440,227.2) ;
\draw [shift={(440,225.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da440695876559432] 
\draw    (440,215.2) -- (440,197.2) ;
\draw [shift={(440,195.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5803361900921704] 
\draw    (245,175.2) -- (283,175.2) ;
\draw [shift={(285,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4030513421969921] 
\draw    (295,175.2) -- (333,175.2) ;
\draw [shift={(335,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da42554182247229266] 
\draw    (345,175.2) -- (383,175.2) ;
\draw [shift={(385,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6818428411432212] 
\draw    (395,175.2) -- (433,175.2) ;
\draw [shift={(435,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7554494867186758] 
\draw    (240,305.2) -- (240,265) ;
\draw [shift={(240,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da8051297860745438] 
\draw    (290,305.2) -- (290,265) ;
\draw [shift={(290,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da9067183857475836] 
\draw    (340,305.2) -- (340,265) ;
\draw [shift={(340,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da14177597111404827] 
\draw    (390,305.2) -- (390,265) ;
\draw [shift={(390,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da8699775338311366] 
\draw    (440,305.2) -- (440,265) ;
\draw [shift={(440,265)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Curve Lines [id:da027202656987267093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245,255) .. controls (250.01,255.25) and (260.41,254.45) .. (260,320) .. controls (259.6,384.56) and (289.74,416.24) .. (290.01,377.04) ;
\draw [shift={(290,375.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp9480879498998894] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (110.06,340.81) -- (80,350) -- (80.3,300) -- (110.25,309.56) -- cycle ;
%Shape: Rectangle [id:dp55444069879049] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (135,345.06) -- (125,345) -- (125.24,305) -- (135.24,305.06) -- cycle ;
%Straight Lines [id:da023195017403435325] 
\draw    (160,325) -- (183,325) ;
\draw [shift={(185,325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3640080622227335] 
\draw    (110,324.8) -- (123,324.97) ;
\draw [shift={(125,325)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9694174603040991] 
\draw    (55,324.8) -- (78,324.8) ;
\draw [shift={(80,324.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp37158497488699105] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (0,240) -- (450,240) -- (450,410) -- (0,410) -- cycle ;
%Shape: Rectangle [id:dp8414177271165663] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (159.76,345.06) -- (149.76,345) -- (150,305) -- (160,305.06) -- cycle ;
%Straight Lines [id:da6455282380830417] 
\draw    (135.15,325.37) -- (148,325.05) ;
\draw [shift={(150,325)}, rotate = 538.5799999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp4069916382636678] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (175,85) -- (660,85) -- (660,280) -- (175,280) -- cycle ;
%Image [id:dp7681395321021224] 
\draw (35.15,324.85) node [rotate=-270] {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Straight Lines [id:da14896127984865282] 
\draw    (240,395) -- (240,377) ;
\draw [shift={(240,375)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp44022383265143505] 
\draw  [fill={rgb, 255:red, 248; green, 193; blue, 28 }  ,fill opacity=1 ] (140,281.5) -- (125,289) -- (125,249) -- (140,256.5) -- cycle ;
%Curve Lines [id:da5124282022015486] 
\draw    (110,324.8) .. controls (135.12,297.42) and (89.89,270.81) .. (123.41,269.06) ;
\draw [shift={(125,269)}, rotate = 538.4300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da979793122680816] 
\draw    (140,268.39) -- (158,268.39) ;
\draw [shift={(160,268.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp4109130775703994] 
\draw   (170,268.39) .. controls (170,265.63) and (167.76,263.39) .. (165,263.39) .. controls (162.24,263.39) and (160,265.63) .. (160,268.39) .. controls (160,271.15) and (162.24,273.39) .. (165,273.39) .. controls (167.76,273.39) and (170,271.15) .. (170,268.39) -- cycle ;
%Curve Lines [id:da9459923233179771] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,100) .. controls (75,88) and (76.5,172) .. (75,230) .. controls (73.52,287.13) and (37.6,261.79) .. (35.09,298.29) ;
\draw [shift={(35,300)}, rotate = 272.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da3371187008420946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,100) .. controls (75,88.12) and (163.7,202.67) .. (164.99,261.62) ;
\draw [shift={(165,263.39)}, rotate = 270.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da534752150197891] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,255) .. controls (300.01,255.25) and (310.41,254.45) .. (310,320) .. controls (309.6,384.56) and (339.74,416.24) .. (340.01,377.04) ;
\draw [shift={(340,375.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da20471705420640562] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (345,255) .. controls (350.01,255.25) and (360.41,254.45) .. (360,320) .. controls (359.6,384.56) and (389.74,416.24) .. (390.01,377.04) ;
\draw [shift={(390,375.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da239328274527008] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395,255) .. controls (400.01,255.25) and (410.41,254.45) .. (410,320) .. controls (409.6,384.56) and (439.74,416.24) .. (440.01,377.04) ;
\draw [shift={(440,375.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp5102273317705665] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,219.07) -- (590,209.7) -- (590,259.7) -- (560,250.32) -- cycle ;
%Flowchart: Manual Operation [id:dp5169291677953056] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,159.07) -- (590,149.7) -- (590,199.7) -- (560,190.32) -- cycle ;
%Flowchart: Manual Operation [id:dp8211654659347366] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,99.07) -- (590,89.7) -- (590,139.7) -- (560,130.32) -- cycle ;
%Straight Lines [id:da3846010305229277] 
\draw    (605,114.7) -- (592,114.7) ;
\draw [shift={(590,114.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da470672840529025] 
\draw    (605,174.7) -- (592,174.7) ;
\draw [shift={(590,174.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7653958928086578] 
\draw    (605,234.7) -- (592,234.7) ;
\draw [shift={(590,234.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da24697789431854034] 
\draw    (560,234.7) -- (547,234.7) ;
\draw [shift={(545,234.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7486447676597899] 
\draw    (560,174.7) -- (547,174.7) ;
\draw [shift={(545,174.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7472608495765627] 
\draw    (560,114.7) -- (547,114.7) ;
\draw [shift={(545,114.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp604734065579139] 
\draw   (545,114.7) .. controls (545,111.93) and (542.76,109.7) .. (540,109.7) .. controls (537.24,109.7) and (535,111.93) .. (535,114.7) .. controls (535,117.46) and (537.24,119.7) .. (540,119.7) .. controls (542.76,119.7) and (545,117.46) .. (545,114.7) -- cycle ;
%Shape: Circle [id:dp1913469612555806] 
\draw   (545,174.7) .. controls (545,171.93) and (542.76,169.7) .. (540,169.7) .. controls (537.24,169.7) and (535,171.93) .. (535,174.7) .. controls (535,177.46) and (537.24,179.7) .. (540,179.7) .. controls (542.76,179.7) and (545,177.46) .. (545,174.7) -- cycle ;
%Shape: Circle [id:dp6888026181324974] 
\draw   (545,234.7) .. controls (545,231.93) and (542.76,229.7) .. (540,229.7) .. controls (537.24,229.7) and (535,231.93) .. (535,234.7) .. controls (535,237.46) and (537.24,239.7) .. (540,239.7) .. controls (542.76,239.7) and (545,237.46) .. (545,234.7) -- cycle ;
%Curve Lines [id:da4657611124859501] 
\draw    (499.88,174.73) .. controls (528.44,174.73) and (499.88,117.13) .. (533.42,114.76) ;
\draw [shift={(535,114.7)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da43245208412763236] 
\draw    (499.88,174.73) .. controls (528.44,174.73) and (499.88,233.56) .. (533.42,234.68) ;
\draw [shift={(535,234.7)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da60878364805108] 
\draw    (499.88,174.73) -- (533,174.7) ;
\draw [shift={(535,174.7)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15523941632201144] 
\draw    (445,174.7) -- (463,174.7) ;
\draw [shift={(465,174.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Image [id:dp17468911895914307] 
\draw (629.85,234.85) node  {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Image [id:dp7963562409170879] 
\draw (630,114.7) node  {\includegraphics[width=37.5pt,height=37.5pt]{horse5.png}};
%Image [id:dp1715536820396606] 
\draw (630,174.7) node  {\includegraphics[width=37.5pt,height=37.5pt]{ship1.png}};
%Shape: Rectangle [id:dp7854500427526406] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (474.76,194.76) -- (464.76,194.69) -- (465,154.7) -- (475,154.76) -- cycle ;
%Straight Lines [id:da4610299418428241] 
\draw    (475,174.7) -- (493,174.7) ;
\draw [shift={(495,174.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp0526782408589167] 
\draw  [fill={rgb, 255:red, 82; green, 2; blue, 208 }  ,fill opacity=1 ] (494.88,154.73) -- (504.88,154.73) -- (504.88,194.73) -- (494.88,194.73) -- cycle ;

% Text Node
\draw (224,152.7) node  [align=left] {$\displaystyle h^{r}_{1}$};
% Text Node
\draw (274,152.5) node  [align=left] {$\displaystyle h^{r}_{2}$};
% Text Node
\draw (324,152.7) node  [align=left] {$\displaystyle h^{r}_{3}$};
% Text Node
\draw (374,152.7) node  [align=left] {$\displaystyle h^{r}_{4}$};
% Text Node
\draw (424,152.7) node  [align=left] {$\displaystyle h^{r}_{5}$};
% Text Node
\draw (224,302.5) node  [align=left] {$\displaystyle h^{s}_{1}$};
% Text Node
\draw (274,302.5) node  [align=left] {$\displaystyle h^{s}_{2}$};
% Text Node
\draw (322,302.5) node  [align=left] {$\displaystyle h^{s}_{3}$};
% Text Node
\draw (372,302.5) node  [align=left] {$\displaystyle h^{s}_{4}$};
% Text Node
\draw (422,302.5) node  [align=left] {$\displaystyle h^{s}_{5}$};
% Text Node
\draw (176,302.7) node  [align=left] {$\displaystyle h^{s}_{0}$};
% Text Node
\draw (224,252) node  [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (274,252) node  [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (324,252) node  [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (374,252) node  [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (424,252.2) node  [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (26,249) node  [align=left] {Sender};
% Text Node
\draw (208.5,96) node  [align=left] {Receiver};
% Text Node
\draw (141.5,359.5) node [rotate=-270] [align=left] {{\scriptsize BatchNorm}};
% Text Node
\draw (116,356.5) node [scale=0.7,rotate=-270] [align=left] {Projection};
% Text Node
\draw (89,323) node [scale=0.7,rotate=-270] [align=left] {VGG16 };
% Text Node
\draw (101,324) node [scale=0.7,rotate=-270] [align=left] {relu 7};
% Text Node
\draw (205,381) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (240.5,401) node [scale=0.7] [align=left] {SoS};
% Text Node
\draw (205,229) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (88.5,70.5) node [scale=0.7] [align=left] {Random rotation\\$\displaystyle \theta \ \in \left\{0^{\degree } ,90^{\degree } ,180^{\degree } ,270^{\degree }\right\}$};
% Text Node
\draw (132.5,266.39) node [scale=0.7,rotate=-268.91] [align=left] {MLP};
% Text Node
\draw (221.5,274) node [scale=0.7] [align=left] {ST-GS};
% Text Node
\draw (456,139.2) node [scale=0.7,rotate=-270] [align=left] {BatchNorm};
% Text Node
\draw (581,236.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,235.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,176.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,175.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,116.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,115.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (484,141.2) node [scale=0.7,rotate=-270] [align=left] {Projection};


\end{tikzpicture}



==> model-rot.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,451); %set diagram left start at 0, and has height of 451

%Shape: Rectangle [id:dp4714324243166813] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235,150.2) -- (245,150.2) -- (245,190.2) -- (235,190.2) -- cycle ;
%Shape: Rectangle [id:dp7934731199563505] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (285,150.2) -- (295,150.2) -- (295,190.2) -- (285,190.2) -- cycle ;
%Shape: Rectangle [id:dp6938468908428541] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (335,150.2) -- (345,150.2) -- (345,190.2) -- (335,190.2) -- cycle ;
%Shape: Rectangle [id:dp3667519118754631] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385,150.2) -- (395,150.2) -- (395,190.2) -- (385,190.2) -- cycle ;
%Shape: Rectangle [id:dp022726541987626914] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (435,150.2) -- (445,150.2) -- (445,190.2) -- (435,190.2) -- cycle ;
%Shape: Rectangle [id:dp6407301863931574] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235,300.2) -- (245,300.2) -- (245,340.2) -- (235,340.2) -- cycle ;
%Shape: Rectangle [id:dp8144658806612513] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,300.2) -- (295,300.2) -- (295,340.2) -- (285,340.2) -- cycle ;
%Shape: Rectangle [id:dp4416666060537081] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,300.2) -- (345,300.2) -- (345,340.2) -- (335,340.2) -- cycle ;
%Shape: Rectangle [id:dp01162667759888747] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,300.2) -- (395,300.2) -- (395,340.2) -- (385,340.2) -- cycle ;
%Shape: Rectangle [id:dp596677607451058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (435,300.2) -- (445,300.2) -- (445,340.2) -- (435,340.2) -- cycle ;
%Shape: Rectangle [id:dp10754709316325184] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,300.2) -- (195,300.2) -- (195,340.2) -- (185,340.2) -- cycle ;
%Shape: Rectangle [id:dp44366305678804574] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235,210) -- (245,210) -- (245,220) -- (235,220) -- cycle ;
%Shape: Rectangle [id:dp6828723592183715] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,210) -- (345,210) -- (345,220) -- (335,220) -- cycle ;
%Shape: Rectangle [id:dp14029774799550743] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285,210) -- (295,210) -- (295,220) -- (285,220) -- cycle ;
%Shape: Rectangle [id:dp40131528163261987] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,210.2) -- (395,210.2) -- (395,220.2) -- (385,220.2) -- cycle ;
%Shape: Rectangle [id:dp4441901659368339] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,210) -- (445,210) -- (445,220) -- (435,220) -- cycle ;
%Shape: Rectangle [id:dp018300618326905993] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235,245) -- (245,245) -- (245,255) -- (235,255) -- cycle ;
%Shape: Rectangle [id:dp42593712700733377] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335,245) -- (345,245) -- (345,255) -- (335,255) -- cycle ;
%Shape: Rectangle [id:dp437615766745448] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (285,245) -- (295,245) -- (295,255) -- (285,255) -- cycle ;
%Shape: Rectangle [id:dp10315940417998859] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (385,245) -- (395,245) -- (395,255) -- (385,255) -- cycle ;
%Shape: Rectangle [id:dp5810252014960352] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (435,245) -- (445,245) -- (445,255) -- (435,255) -- cycle ;
%Shape: Rectangle [id:dp24623013710458952] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (235,360.2) -- (245,360.2) -- (245,370.2) -- (235,370.2) -- cycle ;
%Shape: Rectangle [id:dp9525381226955448] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (335,360.2) -- (345,360.2) -- (345,370.2) -- (335,370.2) -- cycle ;
%Shape: Rectangle [id:dp6108904361534809] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285,360.2) -- (295,360.2) -- (295,370.2) -- (285,370.2) -- cycle ;
%Shape: Rectangle [id:dp8166575760073912] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (385,360.2) -- (395,360.2) -- (395,370.2) -- (385,370.2) -- cycle ;
%Shape: Rectangle [id:dp5233010337324191] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (435,360.2) -- (445,360.2) -- (445,370.2) -- (435,370.2) -- cycle ;
%Straight Lines [id:da2685557233524062] 
\draw    (195,320.2) -- (233,320.2) ;
\draw [shift={(235,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5040902325155946] 
\draw    (245,320.2) -- (283,320.2) ;
\draw [shift={(285,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da23372356557427354] 
\draw    (295,320.2) -- (333,320.2) ;
\draw [shift={(335,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3492035484473165] 
\draw    (345,320.2) -- (383,320.2) ;
\draw [shift={(385,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7355068931076582] 
\draw    (395,320.2) -- (433,320.2) ;
\draw [shift={(435,320.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5963675782655966] 
\draw    (240,360.2) -- (240,342.2) ;
\draw [shift={(240,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da25438810563128456] 
\draw    (290,360.2) -- (290,342.2) ;
\draw [shift={(290,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da0898759027478615] 
\draw    (340,360.2) -- (340,342.2) ;
\draw [shift={(340,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da048004942866543776] 
\draw    (390,360.2) -- (390,342.2) ;
\draw [shift={(390,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6977425959953297] 
\draw    (440,360.2) -- (440,342.2) ;
\draw [shift={(440,340.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2729388459188121] 
\draw    (240,245) -- (240,222) ;
\draw [shift={(240,220)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7680569182658733] 
\draw    (240,210.2) -- (240,192.2) ;
\draw [shift={(240,190.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5733563296850964] 
\draw    (290,245) -- (290,222.2) ;
\draw [shift={(290,220.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da680702368665714] 
\draw    (290,210.2) -- (290,192.2) ;
\draw [shift={(290,190.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6025730986801473] 
\draw    (340,245) -- (340,222.2) ;
\draw [shift={(340,220.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da282945713343457] 
\draw    (340,210.2) -- (340,192.2) ;
\draw [shift={(340,190.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da509383342708936] 
\draw    (390,245) -- (390,222.2) ;
\draw [shift={(390,220.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8363080800050275] 
\draw    (390,210) -- (390,192) ;
\draw [shift={(390,190)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da14158660427308123] 
\draw    (440,245) -- (440,222.2) ;
\draw [shift={(440,220.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da21152090321318273] 
\draw    (440,210.2) -- (440,192.2) ;
\draw [shift={(440,190.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8945337878346508] 
\draw    (245,170.2) -- (283,170.2) ;
\draw [shift={(285,170.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7513787913965151] 
\draw    (295,170.2) -- (333,170.2) ;
\draw [shift={(335,170.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5849541410625336] 
\draw    (345,170.2) -- (383,170.2) ;
\draw [shift={(385,170.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5667205214589456] 
\draw    (395,170.2) -- (433,170.2) ;
\draw [shift={(435,170.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1450905938267968] 
\draw    (240,300.2) -- (240,260) ;
\draw [shift={(240,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da7438413174045165] 
\draw    (290,300.2) -- (290,260) ;
\draw [shift={(290,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da47917785002306357] 
\draw    (340,300.2) -- (340,260) ;
\draw [shift={(340,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da11046923965767563] 
\draw    (390,300.2) -- (390,260) ;
\draw [shift={(390,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da08901925475903005] 
\draw    (440,300.2) -- (440,260) ;
\draw [shift={(440,260)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Curve Lines [id:da08197621347833473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245,250) .. controls (250.01,250.25) and (260.41,249.45) .. (260,315) .. controls (259.6,379.56) and (289.74,411.24) .. (290.01,372.04) ;
\draw [shift={(290,370.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp4396368831757057] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (110.06,335.81) -- (80,345) -- (80.3,295) -- (110.25,304.56) -- cycle ;
%Shape: Rectangle [id:dp5940754801413755] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (135,340.06) -- (125,340) -- (125.24,300) -- (135.24,300.06) -- cycle ;
%Straight Lines [id:da7179151908322172] 
\draw    (160,320) -- (183,320) ;
\draw [shift={(185,320)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8222243821390285] 
\draw    (110,319.8) -- (123,319.97) ;
\draw [shift={(125,320)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da0508587456702444] 
\draw    (55,319.8) -- (78,319.8) ;
\draw [shift={(80,319.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp7366752321316596] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (0,235) -- (450,235) -- (450,405) -- (0,405) -- cycle ;
%Shape: Rectangle [id:dp3750040358352149] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (159.76,340.06) -- (149.76,340) -- (150,300) -- (160,300.06) -- cycle ;
%Straight Lines [id:da19374512728659743] 
\draw    (135.15,320.37) -- (148,320.05) ;
\draw [shift={(150,320)}, rotate = 538.5799999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp47385374759741683] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (175,0) -- (660,0) -- (660,275) -- (175,275) -- cycle ;
%Image [id:dp32988518462979977] 
\draw (35.15,319.85) node [rotate=-270] {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Straight Lines [id:da5879846907683453] 
\draw    (240,390) -- (240,372) ;
\draw [shift={(240,370)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp007578134518853474] 
\draw  [fill={rgb, 255:red, 248; green, 193; blue, 28 }  ,fill opacity=1 ] (495,62.5) -- (480,70) -- (480,30) -- (495,37.5) -- cycle ;
%Curve Lines [id:da8490263490155995] 
\draw    (445,170) .. controls (473.57,170) and (437.61,51.63) .. (478.1,49.99) ;
\draw [shift={(480,50)}, rotate = 182.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5330345451048247] 
\draw    (495,50) -- (513,50) ;
\draw [shift={(515,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp6782727124197175] 
\draw   (525,50) .. controls (525,47.24) and (522.76,45) .. (520,45) .. controls (517.24,45) and (515,47.24) .. (515,50) .. controls (515,52.76) and (517.24,55) .. (520,55) .. controls (522.76,55) and (525,52.76) .. (525,50) -- cycle ;
%Curve Lines [id:da2894780616887813] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,95) .. controls (75,83) and (76.5,167) .. (75,225) .. controls (73.52,282.13) and (37.6,256.79) .. (35.09,293.29) ;
\draw [shift={(35,295)}, rotate = 272.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6247474144108391] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,95) .. controls (75,83) and (392.5,93) .. (430,35) .. controls (467.31,-22.71) and (598.18,43.33) .. (526.1,49.91) ;
\draw [shift={(525,50)}, rotate = 355.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6534864188338038] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,250) .. controls (300.01,250.25) and (310.41,249.45) .. (310,315) .. controls (309.6,379.56) and (339.74,411.24) .. (340.01,372.04) ;
\draw [shift={(340,370.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6472264546290967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (345,250) .. controls (350.01,250.25) and (360.41,249.45) .. (360,315) .. controls (359.6,379.56) and (389.74,411.24) .. (390.01,372.04) ;
\draw [shift={(390,370.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da39344506612896] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395,250) .. controls (400.01,250.25) and (410.41,249.45) .. (410,315) .. controls (409.6,379.56) and (439.74,411.24) .. (440.01,372.04) ;
\draw [shift={(440,370.2)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Manual Operation [id:dp6944315660829354] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,214.07) -- (590,204.7) -- (590,254.7) -- (560,245.32) -- cycle ;
%Flowchart: Manual Operation [id:dp005801608009880499] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,154.07) -- (590,144.7) -- (590,194.7) -- (560,185.32) -- cycle ;
%Flowchart: Manual Operation [id:dp49721375096092335] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (560,94.07) -- (590,84.7) -- (590,134.7) -- (560,125.32) -- cycle ;
%Straight Lines [id:da10210386975886787] 
\draw    (605,109.7) -- (592,109.7) ;
\draw [shift={(590,109.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da29113885909787884] 
\draw    (605,169.7) -- (592,169.7) ;
\draw [shift={(590,169.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8580047218276738] 
\draw    (605,229.7) -- (592,229.7) ;
\draw [shift={(590,229.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7778555554803628] 
\draw    (560,229.7) -- (547,229.7) ;
\draw [shift={(545,229.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6537304570220761] 
\draw    (560,169.7) -- (547,169.7) ;
\draw [shift={(545,169.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5443579567607606] 
\draw    (560,109.7) -- (547,109.7) ;
\draw [shift={(545,109.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7372645347096265] 
\draw   (545,109.7) .. controls (545,106.93) and (542.76,104.7) .. (540,104.7) .. controls (537.24,104.7) and (535,106.93) .. (535,109.7) .. controls (535,112.46) and (537.24,114.7) .. (540,114.7) .. controls (542.76,114.7) and (545,112.46) .. (545,109.7) -- cycle ;
%Shape: Circle [id:dp8215305482858827] 
\draw   (545,169.7) .. controls (545,166.93) and (542.76,164.7) .. (540,164.7) .. controls (537.24,164.7) and (535,166.93) .. (535,169.7) .. controls (535,172.46) and (537.24,174.7) .. (540,174.7) .. controls (542.76,174.7) and (545,172.46) .. (545,169.7) -- cycle ;
%Shape: Circle [id:dp5647557516097186] 
\draw   (545,229.7) .. controls (545,226.93) and (542.76,224.7) .. (540,224.7) .. controls (537.24,224.7) and (535,226.93) .. (535,229.7) .. controls (535,232.46) and (537.24,234.7) .. (540,234.7) .. controls (542.76,234.7) and (545,232.46) .. (545,229.7) -- cycle ;
%Curve Lines [id:da7603817233693585] 
\draw    (499.88,169.73) .. controls (528.44,169.73) and (499.88,112.13) .. (533.42,109.76) ;
\draw [shift={(535,109.7)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da8037675615430322] 
\draw    (499.88,169.73) .. controls (528.44,169.73) and (499.88,228.56) .. (533.42,229.68) ;
\draw [shift={(535,229.7)}, rotate = 538.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7729815249781825] 
\draw    (499.88,169.73) -- (533,169.7) ;
\draw [shift={(535,169.7)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da02490753761863007] 
\draw    (445,169.7) -- (463,169.7) ;
\draw [shift={(465,169.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Image [id:dp24145747753995328] 
\draw (629.85,229.85) node  {\includegraphics[width=37.27pt,height=37.73pt]{automobile4.png}};
%Image [id:dp34113974008285053] 
\draw (630,109.7) node  {\includegraphics[width=37.5pt,height=37.5pt]{horse5.png}};
%Image [id:dp16216693762276257] 
\draw (630,169.7) node  {\includegraphics[width=37.5pt,height=37.5pt]{ship1.png}};
%Shape: Rectangle [id:dp3650544075750739] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (474.76,189.76) -- (464.76,189.69) -- (465,149.7) -- (475,149.76) -- cycle ;
%Straight Lines [id:da03277095951677189] 
\draw    (475,169.7) -- (493,169.7) ;
\draw [shift={(495,169.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp04195687510957602] 
\draw  [fill={rgb, 255:red, 82; green, 2; blue, 208 }  ,fill opacity=1 ] (494.88,149.73) -- (504.88,149.73) -- (504.88,189.73) -- (494.88,189.73) -- cycle ;

% Text Node
\draw (224,147.7) node  [align=left] {$\displaystyle h^{r}_{1}$};
% Text Node
\draw (274,147.5) node  [align=left] {$\displaystyle h^{r}_{2}$};
% Text Node
\draw (324,147.7) node  [align=left] {$\displaystyle h^{r}_{3}$};
% Text Node
\draw (374,147.7) node  [align=left] {$\displaystyle h^{r}_{4}$};
% Text Node
\draw (424,147.7) node  [align=left] {$\displaystyle h^{r}_{5}$};
% Text Node
\draw (224,297.5) node  [align=left] {$\displaystyle h^{s}_{1}$};
% Text Node
\draw (274,297.5) node  [align=left] {$\displaystyle h^{s}_{2}$};
% Text Node
\draw (322,297.5) node  [align=left] {$\displaystyle h^{s}_{3}$};
% Text Node
\draw (372,297.5) node  [align=left] {$\displaystyle h^{s}_{4}$};
% Text Node
\draw (422,297.5) node  [align=left] {$\displaystyle h^{s}_{5}$};
% Text Node
\draw (176,297.7) node  [align=left] {$\displaystyle h^{s}_{0}$};
% Text Node
\draw (224,247) node  [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (274,247) node  [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (324,247) node  [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (374,247) node  [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (424,247.2) node  [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (26,244) node  [align=left] {Sender};
% Text Node
\draw (208.5,11) node  [align=left] {Receiver};
% Text Node
\draw (141.5,354.5) node [rotate=-270] [align=left] {{\scriptsize BatchNorm}};
% Text Node
\draw (116,351.5) node [scale=0.7,rotate=-270] [align=left] {Projection};
% Text Node
\draw (89,318) node [scale=0.7,rotate=-270] [align=left] {VGG16 };
% Text Node
\draw (101,319) node [scale=0.7,rotate=-270] [align=left] {relu 7};
% Text Node
\draw (205,376) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (240.5,396) node [scale=0.7] [align=left] {SoS};
% Text Node
\draw (205,224) node [scale=0.7] [align=left] {Embedding};
% Text Node
\draw (88.5,65.5) node [scale=0.7] [align=left] {Random rotation\\$\displaystyle \theta \ \in \left\{0^{\degree } ,90^{\degree } ,180^{\degree } ,270^{\degree }\right\}$};
% Text Node
\draw (487.5,48) node [scale=0.7,rotate=-268.91] [align=left] {MLP};
% Text Node
\draw (221.5,269) node [scale=0.7] [align=left] {ST-GS};
% Text Node
\draw (456,204.5) node [scale=0.7,rotate=-270] [align=left] {BatchNorm};
% Text Node
\draw (581,231.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,230.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,171.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,170.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (581,111.7) node [scale=0.7,rotate=-90] [align=left] {VGG16 };
% Text Node
\draw (569,110.7) node [scale=0.7,rotate=-90] [align=left] {relu 7};
% Text Node
\draw (484,201.5) node [scale=0.7,rotate=-270] [align=left] {Projection};


\end{tikzpicture}


